Stabilizing Congestion in Decentralized Record-Keepers

We argue that recent developments in proof-of-work consensus mechanisms can be used in accordance with advancements in formal verification techniques to build a distributed payment protocol that addresses important economic drawbacks from cost efficiency, scalability and adaptablity common to current decentralized record-keeping systems. We enable the protocol to autonomously adjust system throughput according to a feasibly computable statistic - system difficulty. We then provide a formal economic analysis of a decentralized market place for record-keeping that is consistent with our protocol design and show that, when block rewards are zero, the system admits stable, self-regulating levels of transaction fees and wait-times across varying levels of demand. We also provide an analysis of the various technological requirements needed to instantiate such a system in a commercially viable setting, and identify relevant research directions.

==> model_overview.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.85pt,y=0.85pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,305); %set diagram left start at 0, and has height of 305

%Curve Lines [id:da43135068293914025] 
\draw    (380.85,283.18) .. controls (547.31,286.3) and (566.3,207.59) .. (569.7,172.74) ;
\draw [shift={(569.85,171.18)}, rotate = 455.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4304581330167756] 
\draw    (415.18,89.18) -- (487.09,89.15) ;
\draw [shift={(413.18,89.18)}, rotate = 359.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5909253600133284] 
\draw    (84.09,115.17) .. controls (84.04,192.84) and (97.53,284.72) .. (263.85,283.18) ;
\draw [shift={(84.09,112.82)}, rotate = 90.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5525824822154086] 
\draw    (155.51,86.95) -- (220.18,86.42) ;
\draw [shift={(222.18,86.4)}, rotate = 539.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09123373347826758] 
\draw    (315.09,39.65) -- (315.09,61.82) ;
\draw [shift={(315.09,63.82)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9638134805123624] 
\draw    (317.04,111.65) -- (316.22,141.76) ;
\draw [shift={(316.17,143.76)}, rotate = 271.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(317.09,109.65)}, rotate = 91.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da616511785929188] 
\draw    (567.09,39.65) -- (567.48,59.84) ;
\draw [shift={(567.51,61.84)}, rotate = 268.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9484248314199022] 
\draw    (569.1,113.65) -- (569.18,141.84) ;
\draw [shift={(569.09,111.65)}, rotate = 89.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6833454090573063] 
\draw    (319.17,176.76) -- (320.05,213.65) ;
\draw [shift={(320.09,215.65)}, rotate = 268.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2815940955062346] 
\draw    (321.09,241.82) -- (322.03,271.65) ;
\draw [shift={(322.09,273.65)}, rotate = 268.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (244,12.5) -- (390,12.5) -- (390,37.5) -- (244,37.5) -- cycle  ;
\draw (317,25) node   [align=left] {Block rewards: \textcolor[rgb]{0.74,0.06,0.88}{$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{P\cdot br}$}};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]   (524.5,12.5) -- (607.5,12.5) -- (607.5,37.5) -- (524.5,37.5) -- cycle  ;
\draw (566,25) node   [align=left] {Demand: \textcolor[rgb]{0.74,0.06,0.88}{$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{\lambda }$}};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (487.5,63) -- (648.5,63) -- (648.5,109) -- (487.5,109) -- cycle  ;
\draw (568,86) node   [align=left] {Transaction fee market\\ \ \ \ \ \ \ \ \ \ \ \ \ \ $\displaystyle \textcolor[rgb]{0,0,0}{tf}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0.62,0.21,0.23}{S} ,\textcolor[rgb]{0.29,0.56,0.89}{\lambda })$};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (223,63) -- (411,63) -- (411,109) -- (223,109) -- cycle  ;
\draw (317,86) node   [align=left] {Miners: Profit maximization\\ \ \ \ \ \ \ \ \ \ $\displaystyle \pi (\textcolor[rgb]{0.62,0.21,0.23}{S} ,\textcolor[rgb]{0.29,0.56,0.89}{\lambda } ,\textcolor[rgb]{0.62,0.21,0.23}{N,}\textcolor[rgb]{0.29,0.56,0.89}{P\cdot br})$};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (205.5,149.5) -- (430.5,149.5) -- (430.5,174.5) -- (205.5,174.5) -- cycle  ;
\draw (318,162) node   [align=left] {Free entry: Number of miners $\displaystyle \textcolor[rgb]{0.6,0.23,0.23}{N}$ };
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (280.5,216.5) -- (361.5,216.5) -- (361.5,241.5) -- (280.5,241.5) -- cycle  ;
\draw (321,229) node   [align=left] {Difficulty: $\displaystyle d$};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (264.5,274.5) -- (379.5,274.5) -- (379.5,299.5) -- (264.5,299.5) -- cycle  ;
\draw (322,287) node   [align=left] {Predicate size $\displaystyle \textcolor[rgb]{0.62,0.21,0.23}{S}$};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (15,62) -- (155,62) -- (155,108) -- (15,108) -- cycle  ;
\draw (85,85) node   [align=left] {Computational cost:\\ \ \ \ Increasing in $\displaystyle \textcolor[rgb]{0.62,0.21,0.23}{S}$};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]  (512.01,142.5) -- (629.01,142.5) -- (629.01,167.5) -- (512.01,167.5) -- cycle  ;
\draw (570.51,155) node   [align=left] {Block capacity $\displaystyle \textcolor[rgb]{0.62,0.21,0.23}{S}$};
% Text Node
\draw (451,75.64) node   [align=left] {{\footnotesize Fee rewards}};
% Text Node
\draw (447,101.64) node   [align=left] {{\footnotesize $\displaystyle \textcolor[rgb]{0.62,0.21,0.23}{\ \ S\cdot } tf(\textcolor[rgb]{0.62,0.21,0.23}{S} ,\textcolor[rgb]{0.29,0.56,0.89}{\lambda })$}};
% Text Node
\draw (356,128) node   [align=left] {{\footnotesize Equilibrium}};
% Text Node
\draw (596,125) node   [align=left] {{\footnotesize Supply}};
% Text Node
\draw (372,201) node   [align=left] {{\footnotesize System property}};
% Text Node
\draw (394,256) node   [align=left] {{\footnotesize Update:} $\displaystyle \Delta S=f( \Delta d)$};


\end{tikzpicture}


